Reenvisioning Collaborative Filtering vs Matrix Factorization

Collaborative filtering models based on matrix factorization and learned similarities using Artificial Neural Networks (ANNs) have gained significant attention in recent years. This is, in part, because ANNs have demonstrated good results in a wide variety of recommendation tasks. The introduction of ANNs within the recommendation ecosystem has been recently questioned, raising several comparisons in terms of efficiency and effectiveness. One aspect most of these comparisons have in common is their focus on accuracy, neglecting other evaluation dimensions important for the recommendation, such as novelty, diversity, or accounting for biases. We replicate experiments from three papers that compare Neural Collaborative Filtering (NCF) and Matrix Factorization (MF), to extend the analysis to other evaluation dimensions. Our contribution shows that the experiments are entirely reproducible, and we extend the study including other accuracy metrics and two statistical hypothesis tests. We investigated the Diversity and Novelty of the recommendations, showing that MF provides a better accuracy also on the long tail, although NCF provides a better item coverage and more diversified recommendations. We discuss the bias effect generated by the tested methods. They show a relatively small bias, but other recommendation baselines, with competitive accuracy performance, consistently show to be less affected by this issue. This is the first work, to the best of our knowledge, where several evaluation dimensions have been explored for an array of SOTA algorithms covering recent adaptations of ANNs and MF. Hence, we show the potential these techniques may have on beyond-accuracy evaluation while analyzing the effect on reproducibility these complementary dimensions may spark. Available at github.com/sisinflab/Reenvisioning-the-comparison-between-Neural-Collaborative-Filtering-and-Matrix-Factorization

==> figures/bias.tex <==
\begin{figure*}
    \captionsetup[subfloat]{labelformat=empty}
    \centering    

     \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=ACLT@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=2.4,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0.001324503311258)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,2.01721854304636)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,2.02682119205298)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,2.0158940397351)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,1.88261589403974)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,1.39271523178808)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,1.34486754966887)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,1.75811258278146)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=APLT@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=0.25,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0.000132450331126)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.201721854304636)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.202682119205298)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.20158940397351)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.188261589403973)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.139271523178808)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.134486754966887)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.175811258278146)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat[\movielens]{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=ARP@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=500,
                                ymax=1200,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,1065.89778145695)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,702.632847682119)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,714.642814569536)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,739.634420529801)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,739.987665562914)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,774.522831125828)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,818.438526490066)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,706.789056291391)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                   \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=PopREO@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=1.2,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,1)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.291398631910156)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.30531116086301)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.316998174766689)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.324812561309802)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.393665968152394)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.436934739164902)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.370640591629567)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=PopRSP@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=1.2,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0.999888363232383)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.807525151577843)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.806487179970572)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.80766821760511)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.821938412255296)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.872335334318853)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.877091434621648)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.835047730727132)};

                                \end{axis}
                            \end{tikzpicture}}
                            
                            
    %%PINTEREST%%
    
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=ACLT@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=3,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,2.21093735843586)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,2.54933227028104)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,2.5646257270734)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,2.31501984162937)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,2.19636871002229)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,2.67106383749796)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,2.29323934984688)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=APLT@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=0.3,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.221093735843586)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.254933227028104)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.25646257270734)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.231501984162937)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.219636871002229)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.267106383749796)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.229323934984688)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat[\pinterest]{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=ARP@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=100,
                                ymax=500,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,434.683673691268)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,229.188330585102)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,216.747681519198)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,218.536619131317)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,230.893154184862)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,231.921349230797)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,214.362297280157)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,232.889595375723)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                   \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=PopREO@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=1.2,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,1)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.083765363218137)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.050036702896889)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.056140190830572)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.049082450546126)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.085424897215645)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.050154276244088)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.087245425652022)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=PopRSP@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=1.2,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP2] 
                                coordinates {(0,0.999888363232383)};

                                \addplot[ybar,fill=SL2] 
                                coordinates {(1,0.577581477924332)};

                                \addplot[ybar,fill=iA2] 
                                coordinates {(2,0.511980351770216)};
                                
                                \addplot[ybar,fill=NM2] 
                                coordinates {(3,0.509009536286216)};

                                \addplot[ybar,fill=MF2] 
                                coordinates {(4,0.557431234645752)};

                                \addplot[ybar,fill=ES2] 
                                coordinates {(5,0.580400030039845)};
                                
                                \addplot[ybar,fill=RP2] 
                                coordinates {(6,0.488319020554602)};

                                \addplot[ybar,fill=PS2] 
                                coordinates {(7,0.561649904464078)};

                                \end{axis}
                            \end{tikzpicture}}

    \caption{Analysis of Bias for NeuMF, MF and various baselines considering a cutoff @10. For ACLT, and APLT, higher is better, while for ARP, PopREO, and PopRSP, smaller is better.}
    \label{fig:bias}
    \end{figure*}

==> figures/nov_div.tex <==
\begin{figure*}
    
    \captionsetup[subfloat]{labelformat=empty}
    \centering    

     \subfloat{
                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                        \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=EFD@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0.3,
                                ymax=1.1,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.529667729129499)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,1.0302872457084438)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,1.000088026973731)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,0.9602906746002383)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,1.0336972653759615)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,1.0154502485639822)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,0.904797877631602)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,0.9749318904987562)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=IC@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=900,
                                ymax=3300,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,975)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,2706)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,2682)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,2941)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,2687)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,2431)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,2586)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,2481)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat[ \movielens]{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=Gini@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0.1,
                                ymax=0.42,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.127211595037494)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,0.365809492214117)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,0.359246360119681)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,0.355244289130166)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,0.344868747909785)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,0.309098439961871)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,0.274529449005908)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,0.346782606907234)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                   \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=SE@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=3,
                                ymax=12,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,9.20934186908839)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,10.8040973413518)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,10.7779651324417)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,10.7784901429662)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,10.7287611928084)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,10.5719871156678)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,10.4222584875807)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,10.7182879921425)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=EPC@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0.02,
                                ymax=0.093,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.04173767574671)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,0.08283751983684731)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,0.0804096094353924)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,0.076945039247361)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,0.08306086190259965)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,0.08169611151912501)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,0.072469065187965)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,0.078605771522038)};

                                \end{axis}
                            \end{tikzpicture}}
                            
                            
    %%PINTEREST%%
    
    \subfloat{
                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                        \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=EFD@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=1.8,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.353759043063414)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,1.56689876072646)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,1.56321468107991)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,1.53781905394771)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,1.61780173281585)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,1.56286357736537)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,1.59384957953974)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,1.45863651154124)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=IC@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=1900,
                                ymax=11000,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,2084)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,9714)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,9546)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,9789)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,9434)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,9767)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,9900)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,9470)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat[\pinterest]{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=Gini@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0.1,
                                ymax=0.70,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt,
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.106505517603785)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,0.562284240553955)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,0.598011398251723)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,0.586831475122003)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,0.564451601551332)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,0.558932920429041)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,0.618610689713136)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,0.558061682472969)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                   \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                ylabel=SE@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=5,
                                ymax=14,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,10.3388708513172)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,12.8038587807734)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,12.8797323222531)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,12.8570652985355)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,12.8014423791704)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,12.7993567099309)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,12.926062973043)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,12.7914141038655)};

                                \end{axis}
                            \end{tikzpicture}}
    \hspace{0.1em}
    \subfloat{
                                    \begin{tikzpicture}[scale=0.59,line width=1pt]
                                \begin{axis}[
                                height=15em,
                                width=0.35\textwidth,
                                xticklabel style={rotate=45,anchor=north east},
                                yticklabel style={
                                        /pgf/number format/fixed,
                                        /pgf/number format/precision=3
                                },
                                ylabel=EPC@10,
                                xtick pos=left,
                                ytick pos=left,
                                ymin=0,
                                ymax=0.15,
                                xtick={0,1,2,3,4,5,6,7},
                                xticklabels={MostPOP,SLIM,iALS,NeuMF,MF,EASE\textsuperscript{R},RP\textsuperscript{3}\textbeta,PureSVD},
                                bar width=8pt
                                ]
                                \addplot[ybar,fill=MP] 
                                coordinates {(0,0.030716540528894)};

                                \addplot[ybar,fill=SL] 
                                coordinates {(1,0.122938825373302)};

                                \addplot[ybar,fill=iA] 
                                coordinates {(2,0.122353916839475)};
                                
                                \addplot[ybar,fill=NM] 
                                coordinates {(3,0.120013327465423)};

                                \addplot[ybar,fill=MF] 
                                coordinates {(4,0.126493187620035)};

                                \addplot[ybar,fill=ES] 
                                coordinates {(5,0.122709210106542)};
                                
                                \addplot[ybar,fill=RP] 
                                coordinates {(6,0.124491674919157)};

                                \addplot[ybar,fill=PS] 
                                coordinates {(7,0.114588788214793)};

                                \end{axis}
                            \end{tikzpicture}}
    \caption{Novelty and Diversity comparison of NeuMF and MF with various baselines (higher is better).}
    \label{fig:novdiv}
\end{figure*}

